SREGym: A Live Benchmark for AI SRE Agents with High-Fidelity Failure Scenarios

AI agents are increasingly used to diagnose and mitigate failures in production systems, known as agentic Site Reliability Engineering (SRE). Current SRE benchmarks are limited to oversimplistic SRE tasks and are unfortunately hard to extend due to bespoke designs. We present SREGym, a high-fidelity benchmark for SRE agents. SREGym exposes a live system environment built atop real-world cloud-native system stacks, where high-fidelity failure scenarios are simulated through fault injectors. SREGym models the complexity of production environments by simulating (1) a wide range of faults at different layers, (2) various ambient noises, and (3) diverse failure modes such as metastable failures and correlated failures. SREGym is architected as a modular, extensible framework that orchestrates fault and noise injectors across stacks. SREGym currently includes 90 realistic, challenging SRE problems. We use SREGym to evaluate frontier agents and show that their capabilities varies significantly in addressing different kinds of failures, with up to 40% differences in end-to-end results. SREGym is actively maintained as an open-source project and has been used by researchers and practitioners.

==> figs/fig-problem-implementation.tex <==
% Colors matching the target image
\definecolor{vsKeyword}{HTML}{CC0000}    % red for class, def
\definecolor{vsString}{HTML}{A31515}     % dark red for strings
\definecolor{vsComment}{HTML}{008000}    % green for comments
\definecolor{vsDecorator}{HTML}{AF00DB}  % purple for decorators
\definecolor{vsSelf}{HTML}{0070C1}       % blue for self
\definecolor{vsClassName}{HTML}{267F99}  % teal for class names
\definecolor{vsDefault}{HTML}{000000}    % black for default text
% Annotation box colors
\definecolor{appBoxColor}{HTML}{0097A7}
\definecolor{oracleBoxColor}{HTML}{2E7D32}
\definecolor{faultBoxColor}{HTML}{7B1FA2}

\lstdefinestyle{vscodelight}{
    language=Python,
    basicstyle=\ttfamily\footnotesize\color{vsDefault},
    keywordstyle=\bfseries\color{vsKeyword},
    keywordstyle=[2]\bfseries\color{vsSelf},
    keywordstyle=[3]\color{vsClassName},
    commentstyle=\color{vsComment},
    stringstyle=\color{vsString},
    showstringspaces=false,
    breaklines=true,
    columns=fullflexible,
    keepspaces=true,
    tabsize=4,
    frame=none,
    xleftmargin=0pt,
    xrightmargin=0pt,
    aboveskip=0pt,
    belowskip=0pt,
    lineskip=-2pt,
    morekeywords={class,def,super,print},
    morekeywords=[2]{self},
    morekeywords=[3]{K8STargetPortMisconfig,Problem,SocialNetwork,LLMAsAJudgeOracle,TargetPortMisconfigMitigationOracle,VirtualizationFaultInjector,K8sNetworkPortMisconfig},
    moredelim=[l][\bfseries\color{vsDecorator}]{@mark},
    escapeinside={!*}{*!},
}

\begin{tikzpicture}[remember picture]
\node[inner sep=0pt, outer sep=0pt, anchor=north west] (code) {%
\begin{minipage}{\linewidth}
\begin{lstlisting}[style=vscodelight]
class K8sNetworkPortMisconfig(Problem):
  def __init__(self):!*\tikz[remember picture] \coordinate (app-start);*!
    self.app = SocialNetwork()
    self.app.create_workload()!*\tikz[remember picture] \coordinate (app-end);*!
!*\tikz[remember picture] \coordinate (ora-start);*!
    self.root_cause = ("The user-service has a misconfigured network port [...]")
    self.diagnosis_oracle = LLMAsAJudgeOracle(problem=self, expected=self.root_cause)
    self.mitigation_oracle = MitigationOracle(problem=self)!*\tikz[remember picture] \coordinate(ora-end);*!
   
  @mark_fault_injected
  def inject_fault(self):!*\tikz[remember picture] \coordinate (fault-start);*!
    injector = NetworkPortFaultInjector(namespace=self.namespace)
    injector._inject(
      fault_type="port-misconfig", 
      microservice="user-service")!*\tikz[remember picture] \coordinate (fault-end);*!
\end{lstlisting}
\end{minipage}%
};
\end{tikzpicture}%
%
\begin{tikzpicture}[remember picture, overlay]
% Application box
\draw[appBoxColor, thick, rounded corners=1pt]
  ([xshift=-79pt, yshift=-2pt]app-start) rectangle
  ([xshift=2pt, yshift=-2pt]code.east |- app-end);
\node[anchor=south east, fill=appBoxColor, inner sep=1.5pt,
  font=\sffamily\fontsize{7}{6}\selectfont\bfseries\color{white}]
  at ([xshift=2pt, yshift=-2pt]code.east |- app-start) {Application};
% Oracles box
\draw[oracleBoxColor, thick, rounded corners=1pt]
  ([xshift=10pt, yshift=2pt]ora-start) rectangle
  ([xshift=2pt, yshift=-2pt]code.east |- ora-end);
\node[anchor=south east, fill=oracleBoxColor, inner sep=1.5pt,
  font=\sffamily\fontsize{7}{6}\selectfont\bfseries\color{white}]
  at ([xshift=2pt, yshift=2pt]code.east |- ora-start) {Oracle};
% Faults box
\draw[faultBoxColor, thick, rounded corners=1pt]
  ([xshift=-97pt, yshift=-2pt]fault-start) rectangle
  ([xshift=2pt, yshift=-2pt]code.east |- fault-end);
\node[anchor=south east, fill=faultBoxColor, inner sep=1.5pt,
  font=\sffamily\fontsize{7}{6}\selectfont\bfseries\color{white}]
  at ([xshift=2pt, yshift=-2pt]code.east |- fault-start) {Fault};
\end{tikzpicture}

